Weakly Guided and Autoregressive Beamformer Parameterization for Generalizable Moving Speaker Extraction in Higher-Order Ambisonics

Linear spatial filters (beamformers) enable robust, generalizable and interpretable speech enhancement with performance guarantees under ideal parameterization. Modern beamformers are often parameterized by deep neural networks, whose performance degrades in dynamic scenarios with multiple moving speakers of unknown directions. We propose a data-driven beamforming pipeline, which only requires an estimate of the target's initial direction. Building on a higher-order ambisonics representation, we show that neural temporal-spectral processing can be decoupled from linear spatial processing, and thereby achieve generalizable and array-agnostic enhancement. By incorporating autoregression into a frame-wise causal framework, we maintain consistent performance throughout fast speaker motion and long recordings. Evaluation on synthetic data demonstrates robust enhancement under challenging conditions with closely spaced and crossing speakers. Real-world recordings in a dynamic office meeting scenario complement these findings and show generalizability across varying ambisonics orders.

==> images/azimuth_distance/azimuth_distance.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.7cm} % 1.6cm
\pgfmathsetlengthmacro{\figWidth}{\figSize * 3.0 / 3.0}
\pgfmathsetlengthmacro{\figDist}{1.5mm} % 2mm
\pgfmathsetlengthmacro{\figHeight}{\figSize * 1.0}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\colorlet{trainingColor}{red!70}
\colorlet{testColor}{blue!70}
\newcommand\rowSplitSkip{-0.75mm}

\newcommand{\misoRef}{PEV \cref{eq:miso_mvdr}}
\newcommand{\mimoRef}{Ref \cref{eq:mimo_mvdr}}
% \node[
%     anchor=south east,
%     fill=white,
%     font=\scriptsize,
%     xshift=-8mm,
%     yshift=-2mm % -7.5mm
% ] at (\plotStartX,\plotStartY) {
% \setlength{\tabcolsep}{2pt} % default is 6pt
% \renewcommand{\arraystretch}{1.2} % 1.2
% \begin{tabular}{c l c}
% \textbf{ID} & \textbf{Tracking} & \textbf{MACs} \\
% \hline
% \picTable{images/mvdr_beamformer/hatch_legend/irm_mvdr.pdf},\,\picTable{images/mvdr_beamformer/hatch_legend/fb_mvdr.pdf} & PEV & 110\,[M/s]  \\
% \picTable{images/mvdr_beamformer/hatch_legend/irm_cw.pdf},\,\picTable{images/mvdr_beamformer/hatch_legend/fb_cw.pdf} & PEV+CW & 180\,[M/s]  \\
% \picTable{images/mvdr_beamformer/hatch_legend/irm_ref.pdf},\,\picTable{images/mvdr_beamformer/hatch_legend/fb_ref.pdf} & Reference & 90\,[M/s] \\
% \picTable{images/mvdr_beamformer/hatch_legend/irm_ambix.pdf},\,\picTable{images/mvdr_beamformer/hatch_legend/fb_ambix.pdf}& Proj.\,(ours) & 90\,[M/s] \\
% \end{tabular}
% };

\foreach \plotIdx/\azimuthThreshold in {%
    0/10,%
    1/20%
}{
    % include plots
    \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/azimuth_distance/recording_length_pesq_\azimuthThreshold.pdf} 
    };
 

%     % \foreach \xRel / \xLabel in {
%     %     0.27/Concat,0.62/MISO-AR,0.8625/MIMO-AR
%     % } {
%     %     \node[anchor=east, rotate=30, yshift=-1mm, xshift=0.5mm] at (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
%     %     \draw[line width=\tickWidth] (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + \xRel * \figWidth+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
%     % }

     % y-labels 
     \ifnum\plotIdx=0
        \def\numTicks{8}
    \else
        \def\numTicks{8}
    \fi
    \pgfmathsetlengthmacro{\labelDist}{
            \figHeight / \numTicks
        }
    \foreach \y in {%
        0,...,\numTicks%
    } {%
        \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
            \ifnum\tmp=\y
            \ifnum\y=0
                 \pgfmathsetmacro{\yLabel}{1.6}
            \else
                \ifnum\y=2
                     \pgfmathsetmacro{\yLabel}{1.65}
                \else
                    \ifnum\y=4
                         \pgfmathsetmacro{\yLabel}{1.7}
                         \else
                         \ifnum\y=6
                         \pgfmathsetmacro{\yLabel}{1.75}
                        \else
                            \pgfmathsetmacro{\yLabel}{1.8}
            \fi
            \fi
            \fi
            \fi
                \def\tickLen{\majorTick}
                \ifnum\plotIdx=0
                    \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
                \fi
            \else
                \def\tickLen{\minorTick}
            \fi
           %  \pgfmathsetmacro{\yLabel}{int(\y * 2.5 + 62.5)}
           %  \ifnum\tmp=\y
           % \def\tickLen{\minorTick}
                
           %  \else
           %   \def\tickLen{\majorTick}
           %      \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
                
           %  \fi
        
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \tickLen,\plotStartY + \y * \labelDist);
    }
    \ifnum\plotIdx=0
    \node[anchor=south, rotate=90, yshift=4.75mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\footnotesize PESQ\,$\rightarrow$};
    % \else 
    % \node[anchor=south, rotate=90, yshift=3.5mm, xshift=0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\footnotesize ESTOI\,[\%]\,$\rightarrow$};
    \fi
    

    \foreach \xNum / \xRel / \xLabel in {
        0/0.2/{[0,\,1)},
        1/0.5/??,
        2/0.8/{[2,\,3)}
    } {
    \ifnum\xNum=1
    
    \else
        \node[anchor=north, rotate=0, yshift=0mm, xshift=0.5mm] at (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
    \fi
        \draw[line width=\tickWidth] (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + \xRel * \figWidth+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

    % delta legend
    \node[xshift=6mm, yshift=0.5mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.9 * \figHeight) {\footnotesize $\Delta \theta\!=\!{\azimuthThreshold}^\circ$};
}

% x-label
% \node[yshift=-6mm, xshift=-4mm] at (\plotStartX + 1 * \figWidth + 0.5 * \figDist,\plotStartY) {time [s] with $\theta_t \in \theta_0 \pm \Delta\theta$};
\node[yshift=-6mm, xshift=-4mm] at (\plotStartX + 1 * \figWidth + 0.5 * \figDist,\plotStartY) {time [s] until $|\theta_t - \theta_0| > \Delta\theta$};



% % include annotations
% \pgfmathsetlengthmacro{\overlayXstart}{
%     \plotStartX + 2.4mm
% }
% \pgfmathsetlengthmacro{\overlayYstart}{
%     \plotStartY + \figHeight - 1.6mm
% }
% \pgfmathsetlengthmacro{\overlayXdelta}{4.8mm}   % horizontal spacing between columns
% \pgfmathsetlengthmacro{\overlayYdelta}{3.4mm}   % vertical spacing between rows (downwards)

%     % y-labels for cbar-PESQ
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 4
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         1.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/1.2,1/1.4,2/1.6,3/1.8,4/2.0,5/2.2
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-4mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\footnotesize PESQ\,$\rightarrow$};

%     % y-labels for cbar-ESTOI
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 3
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         0.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/40,1/50,2/60,3/70,4/80
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + 2 * \figWidth + \figDist, \plotStartY + 0.5 * \figHeight) {\footnotesize ESTOI\,\footnotesize{[\%]}\,$\rightarrow$};
    
% % test dataset label
% \node[anchor=north, yshift=-2mm, xshift=-2mm, color=testColor] at (\plotStartX + \figWidth+ 0.5 * \figDist,\plotStartY) {\footnotesize test dataset};

\end{tikzpicture}

==> images/beampatterns/beampatterns.tikz <==
\begin{tikzpicture}
    
% ----- macros
\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\doaDist{2mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\tXoff{3.5mm}
\newcommand\tYoff{-4mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendXBoxOff{1mm} % 4mm
\newcommand\legendXBoxOffBack{4mm}
\newcommand\legendYBoxOff{2.9cm}
\pgfmathsetlengthmacro{\legendXBoxWidth}{0.995*\textwidth}
\newcommand\legendYBoxHeight{4.5mm} % 4mm
\newcommand\legendSkip{4mm}
\newcommand\exampleIdx{178}
\newcommand\legendRectEdge{1mm}

% ---- plot
% bottom row of doa estimates
\foreach \x / \w / \h / \frameIdx / \i [
    remember=\dw as \lastWidth (initially 0), 
    evaluate=\w as \dw using \w+\lastWidth,
]in {
    0/4.4091/4.0939/0.0/2798,
    1/4.4091/4.0939/1.0/494,
    2/4.4091/4.0939/2.0/849,
    3/4.4091/4.0939/2.5/2409,
    4/4.4091/4.0939/3.0/2798,
    5/4.4091/4.0939/4.0/494,
    6/4.4091/4.0939/5.0/849,
    7/4.4091/4.0939/6.0/849,
    8/4.4091/4.0939/6.5/2409,
    9/4.4091/4.0939/7.0/2409,
    10/4.4091/4.0939/8.0/2409,
    11/4.4091/4.0939/9.0/2409
    }{

    % recover file name
    \def\fileName{frame_\frameIdx}
    
    % top row trajectories
    \newcommand\relScale{5.4} % 5.4
    \pgfmathsetlengthmacro{\dOff}{\lastWidth / 5.375 * \doaWidth} % \lastLen / 5 * \doaWidth 
    \pgfmathsetlengthmacro{\W}{\w / \relScale * \doaWidth} % \w / 8 * \doaWidth
    \pgfmathsetlengthmacro{\H}{\h / \relScale * \doaWidth} % \h / 8 * \doaWidth
    \node[anchor=center] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H) {%
        \pgfimage[height=\H, width=\W]{images/beampatterns/example_\exampleIdx/\fileName.pdf} 
    };
    \pgfmathsetmacro{\widthNum}{int(\w)}
    \pgfmathsetlengthmacro{\widthOff}{\doaWidth / \relScale}
    \foreach \wn in {0,...,\widthNum}{
        \pgfmathtruncatemacro\tmp{int(\wn/2) * 2}
        \ifnum\tmp=\wn
            \pgfmathsetmacro{\tickLen}{\majorTick}  
            \node[anchor=north] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) {\tickFont \wn};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY - \tickLen + \doaHeight + \tbDist);
    }
    \pgfmathsetmacro{\heightNum}{int(\h)}
    \pgfmathsetlengthmacro{\heightOff}{\doaWidth / \relScale}
    \foreach \hn in {0,...,\heightNum}{
        \pgfmathtruncatemacro\tmp{int(\hn/2) * 2}
        \ifnum\tmp=\hn
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \ifthenelse{\x = 0}{
                \node[anchor=east] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) {\tickFont \hn};
            }{}
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist - \tickLen, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff);
    }

    % compute time idx
    \pgfmathtruncatemacro{\frameInt}{\frameIdx}
    \pgfmathsetmacro{\timeval}{\frameInt /20}
    \node[anchor=center, xshift=\tXoff, yshift=\tYoff] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H) {\scriptsize \contour{white}{\frameIdx\,s}};
    
}

% axis labels
\node[anchor=north] at (0.5 * \linewidth + 2mm, \plotStartY- 3*\majorTick + \doaHeight + \tbDist-0.25mm) {\footnotesize room width [m]};
\node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 2mm, \plotStartY + \doaHeight+ 0.5 * \doaHeight + \tbDist + 1mm) {\footnotesize length [m]};

%------------- Legend --------------
\newcommand\labelColor{tab_orange}
\newcommand\legendDeltaX{4mm}
% bounding box
\draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
            (\plotStartX + \legendXBoxOffBack, \plotStartY + \legendYBoxOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOffBack, \plotStartY + \legendYBoxOff + \legendYBoxHeight);

% mic array
\pgfmathsetlengthmacro{\micLegendDist}{
 4mm+\legendDeltaX
 } % 2mm
\node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {\footnotesize mic.\,array};
\node[star,star points=5,draw,fill=black,minimum size=5pt,star point ratio=2.25, anchor=center, inner sep=0pt, rounded corners=0.1pt, xshift=-1mm] at(\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {};
            
% speaker position
 % \pgfmathsetlengthmacro{\spkLegendDist}{
 % 3.2cm+\legendDeltaX
 % }
%  \node[anchor=west] at (\plotStartX + \legendXBoxOff + \spkLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {\labelFont speaker position $\mathbf{r}_i$};
%  \fill[
%     color=\labelColor,
%     xshift=-0.5mm,
% ] (\plotStartX + \legendXBoxOff + \spkLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) circle (2pt);
% trajectories to current time
 \pgfmathsetlengthmacro{\oracleDist}{
 2cm+2*\legendDeltaX
 } % 2.6cm
 \newcommand\yRoomOff{0mm}
 \draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff);
   \draw (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) 
node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45, opacity=0.5]{};
  \fill[\labelColor] (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) circle (2pt);
 \node[anchor=west, xshift=0.5mm] at (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight){\footnotesize trajectory from start ({\protect\tikz[baseline=-0.6ex] 
\node[
    cross=3.5pt,
    color=\labelColor,
    line width=1.75pt,
    rotate=45,
    opacity=1.0,
    anchor=center
] {};
}\hspace{-0.6mm}) to current speaker pos. ({\protect\tikz \protect\fill[\labelColor] (0mm,0mm) ++ (0mm,0.75mm) circle[radius=1.75pt];})};

%driving goal
 \pgfmathsetlengthmacro{\drivingDist}{
 9cm+3*\legendDeltaX
 } % 10cm
 \node at (\plotStartX + \legendXBoxOff + \drivingDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) 
 {\pgfimage[height=3.5mm]{images/beampatterns/beampattern_orange.pdf} };
 \node[xshift=3mm, anchor=west] at (\plotStartX + \legendXBoxOff + \drivingDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
 	\footnotesize broadband beampattern $\sum_k |\mathbf{w}_{tk}^\hermitian \mathbf{d}(\theta, \phi) |^2$, peak normalized
};

% % driving / repulsive forces
%  \pgfmathsetlengthmacro{\micStartDist}{
%  9.25cm+4*\legendDeltaX
%  }
% \draw[
%   -{Triangle[length=1.125mm,width=1.125mm]},
%   color=\labelColor,
%   line width=1.0pt,
%   yshift=-1.1mm
% ]
% (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm,
%  \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight)
% -- ++(1.125mm,2.5mm);
% \draw[
%   -{Triangle[length=1.125mm,width=1.125mm]},
%   color=red,
%   line width=1.0pt,
%   yshift=-1.1mm,
%   xshift=0.8mm
% ]
% (\plotStartX + \legendXBoxOff + \micStartDist,
%  \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight)
% -- ++(1.125mm,2.5mm);
%  \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
%  	\labelFont $/$
%  };
%  \node[xshift=1.75mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
%  	\labelFont driving force $\mathbf{f}_i^{\scriptscriptstyle(\mathrm{D})}$\hspace*{-2pt}$/$\,repulsive force $\mathbf{f}_i^{\scriptscriptstyle(\mathrm{R})}$
%  };

% % soft boundaries
% \def\boundaryHatchWidth{6pt}
%  \pgfmathsetlengthmacro{\boundaryDist}{
%  14.25cm+5*\legendDeltaX
%  }
%  \fill[
%   red!10,
%   xshift=-1mm,
%   anchor=center
% ]
%   (\plotStartX + \legendXBoxOff + \boundaryDist - 0.5 * \boundaryHatchWidth,
%    \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight - 0.5 * \boundaryHatchWidth)
%   rectangle ++(\boundaryHatchWidth,\boundaryHatchWidth);
 
%  \fill[
%   boundaryhatch,
%   draw=red,
%   xshift=-1mm,
%   anchor=center
% ]
%   (\plotStartX + \legendXBoxOff + \boundaryDist - 0.5 * \boundaryHatchWidth,
%    \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight - 0.5 * \boundaryHatchWidth)
%   rectangle ++(\boundaryHatchWidth,\boundaryHatchWidth);
 
%  \node[anchor=west] at (\plotStartX + \legendXBoxOff + \boundaryDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
%  	\labelFont boundary region
%  };

\end{tikzpicture}

==> images/flowchart/adaptive_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{2mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\delayOff{2.5mm}
\newcommand\condOff{2mm}
\newcommand\addOff{4mm} %

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [right=of noisy_input] (split_tst_input) {};
\node[above=of split_tst_input, yshift=-\delayOff] (tst_delay) {};
\node [rotBox, above right=of tst_delay.center, yshift=-\delayOff] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};
\node[dnnBox, right=of rotate_input_weak] (tst) {\dnnSymb{TST}};
\node[add, right=of tst, xshift=\addOff] (tst_add) {\tiny $+$};
\node [rotBox] at (tst_add.center |- noisy_input.center) (rotate_input_strong) {\rotSymb{$\mathbf{\widehat{D}}^{\top}_t$}};

\node[anchor=north west] at ($(tst.east) + (-1*\shadowOff, 1*\shadowOff)$) {\smallMath $\myDelta\widehat{\elevation}_t$
};
\node[anchor=south west] at ($(tst.east) + (-1*\shadowOff, -1*\shadowOff)$) {\smallMath $\myDelta\widehat{\theta}_t$
};
\node[anchor=south west, draw=tab_orange, line width=1pt, inner sep=0.4pt] (init_azimuth) at ($(tst_add.north east) + (0, 1.5mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-fixed-azimuth.pdf}
};
\node[anchor=south east] at ($(rotate_input_strong.north) + (0, -\shadowOff)$) {\smallMath $\widehat{\theta}_t,\!\widehat{\elevation}_t$
};
\node[anchor=north west, draw=tab_orange, line width=1pt, inner sep=0.4pt] (azimuth) at ($(tst_add.south east) + (0, -1mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-aligned-azimuth.pdf}
};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/init_doa.tikz}
};
\node [split, above=of rotate_input_weak, yshift=-\condOff] (cond_split) {};

\node [dnnBox, right=of rotate_input_strong] (ssf)  {\dnnSymb{SSF}};
\node [right=of ssf] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_strong.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(tst.west) + (0,-\sOff)$);
\node [split, right=of noisy_input, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (split_tst_input_\x) {};
\draw [arrow, draw=\shadowColor] (split_tst_input_\x) |- ($(rotate_input_weak.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_strong.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff)$);
}

\draw [arrow] (tst) -- (tst_add);
\draw [arrow] (tst_add) -- (rotate_input_strong);
\draw [arrow] (ssf) -- (ssf_output);
\node (cond_input) at (split_tst_input_3.west |- cond_split) {};
\draw (cond_split) -- (cond_input);
\draw[arrow] (cond_split) -- (rotate_input_weak);
\draw[arrow] (cond_split) -| (tst_add);


\end{tikzpicture}


==> images/flowchart/ar_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{1mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\delayOff{2.5mm}
\newcommand\condOff{2mm}
\newcommand\bendOff{2mm}
\newcommand\addOff{4mm}
\newcommand\doaLabelOff{2mm}
\newcommand\smallDelayIdx[1]{
    \scriptstyle \hspace{-0.25mm}#1\hspace{0.1mm}\raisebox{0.6ex}{\rule{0.3em}{0.06ex}}\hspace{-0.1mm}1
}

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [right=of noisy_input] (split_tst_input) {};
\node[above=of split_tst_input, yshift=-\delayOff] (tst_delay) {};
\node [rotBox, above right=of tst_delay.center, yshift=-\delayOff - \doubleInputOff] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};
\node[xshift=\bendOff] (tst_input_bend) at (rotate_input_weak.east) {};
\node[dnnBox, anchor=west, xshift=\bendOff, yshift=\doubleInputOff] (tst) at (tst_input_bend) {\dnnSymb{TST}};
\node[add, right=of tst, xshift=\addOff] (tst_add) {\tiny $+$};
\node [rotBox] at (tst_add.center |- noisy_input.center) (rotate_input_strong) {\rotSymb{$\mathbf{\widehat{D}}^{\top}_{\hspace{-0.25mm}\delayIdx{t}}$}};

\node[anchor=south west] at ($(tst) + (\doaLabelOff, -0.5mm)$) {\smallMath $\myDelta\widehat{\theta}_{\smallDelayIdx{t}}$
};
\node[anchor=north west] at ($(tst) + (\doaLabelOff, 0.75mm)$) {\smallMath $\myDelta\widehat{\elevation}_{\smallDelayIdx{t}}$
};
\node[anchor=south east] at ($(rotate_input_strong) + (2*\shadowOff, \doaLabelOff+ 3*\shadowOff)$) {\smallMath $\widehat{\theta}_{\smallDelayIdx{t}}$
};
\node[anchor=south west] at ($(rotate_input_strong) + (-2*\shadowOff, \doaLabelOff+ 3*\shadowOff)$) {\smallMath $\widehat{\elevation}_{\smallDelayIdx{t}}$
};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/init_doa.tikz}
};
\node [split, above=of rotate_input_weak, yshift=-\condOff + \doubleInputOff] (cond_split) {};

\node[xshift=\bendOff] (ssf_input_bend) at (rotate_input_strong.east) {};
\node [dnnBox, anchor=west, yshift=\doubleInputOff, xshift=\bendOff] (ssf) at (ssf_input_bend) {\dnnSymb{SSF}};
\node[split, right=of ssf] (split_ssf_output) {};
\node [right=of split_ssf_output] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\node[delay, above=of split_ssf_output] (ar_delay) {\delaySymb};
\node[above=of ar_delay, yshift=-1mm] (ar_top) {};
\node[split] (ar_split) at (ar_top -| ssf_input_bend) {};
\node (tst_input_top) at (ar_top -| tst_input_bend) {};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_strong.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(tst.west) + (0,-\sOff - \doubleInputOff)$);
\node [split, right=of noisy_input, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (split_tst_input_\x) {};
\node [delay, above=of split_tst_input_\x, draw=\shadowColor, yshift=-\delayOff] (tst_delay_\x) {\delaySymb};
\draw [draw=\shadowColor] (split_tst_input_\x) -- (tst_delay_\x);
\draw [arrow, draw=\shadowColor] (tst_delay_\x) |- ($(rotate_input_weak.west) + (0,-\sOff)$); 
\draw [arrow,color=\shadowColor] ($(rotate_input_strong.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff - \doubleInputOff)$);
}

\draw [arrow] (tst) -- (tst_add);
\draw [arrow] (tst_add) -- (rotate_input_strong);
\draw [arrow] (ssf) -- (ssf_output);
\node (cond_input) at (split_tst_input_3.west |- cond_split) {};
\draw (cond_split) -- (cond_input);
\draw[arrow] (cond_split) -- (rotate_input_weak);
\draw[arrow] (cond_split) -| (tst_add);
\draw (split_ssf_output) -- (ar_delay) |- (ar_split);
\draw[arrow] (ar_split) -- (tst_input_top.center) |- ($(tst.west) + (0, \doubleInputOff + 1.5 * \shadowOff)$);
\draw[arrow] (ar_split) |- ($(ssf.west) + (0, \doubleInputOff + 1.5 * \shadowOff)$);

\newcommand\crossLen{0.45pt}
\node (ar_crossing) at (ar_split.center -| tst_add.center) {};
\draw[color=white, rotate=90] ($(ar_crossing.center) + (-\crossLen, \crossLen)$) -- ($(ar_crossing) + (-\crossLen, -\crossLen)$);
\draw[color=white, rotate=90] ($(ar_crossing.center) + (\crossLen, \crossLen)$) -- ($(ar_crossing) + (\crossLen, -\crossLen)$);

\newcommand\switchLen{3mm}
\node (ar_tst) at ($(ar_crossing.center) + (-3.2mm, 0)$) {};
\draw[color=white, line width=2pt] ($(ar_tst.center) + (-0.5*\switchLen, 0)$) -- ($(ar_tst.center) + (0.5*\switchLen,0)$);
\draw ($(ar_tst.center) + (0.5*\switchLen, 0)$) -- ($(ar_tst.center) + (-0.5*\switchLen,0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ar_tst.center) + (-0.15*\switchLen, -0.3*\switchLen)$) arc[start angle=185, end angle=135, radius=\switchLen];
\node[anchor=south west] at (ar_tst) {\scriptsize \contour{white}{AR-TST}};

\node (ar_ssf) at ($(ar_split.center) + (0, -5mm)$) {};
\draw[color=white, line width=2pt] ($(ar_ssf.center) + (0, -0.5*\switchLen)$) -- ($(ar_ssf.center) + (0, 0.5*\switchLen)$);
\draw ($(ar_ssf.center) + (0, 0.5*\switchLen)$) -- ($(ar_ssf.center) + (-0.5*\switchLen,-0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ar_ssf.center) + (0.3*\switchLen, -0.15*\switchLen)$) arc[start angle=275, end angle=225, radius=\switchLen];
\node[anchor=west, yshift=1mm] at (ar_ssf) {\scriptsize \contour{white}{AR-SSF}};

\end{tikzpicture}


==> images/flowchart/fixed_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{2mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\condOff{4mm}

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/weak_init_doa.tikz}
};

\node [rotBox, right=of noisy_input] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};

\node [dnnBox, right=of rotate_input_weak] (ssf)  {\dnnSymb{SSF}};
\node [right=of ssf] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\node[anchor=south west, draw=tab_orange, line width=1pt, inner sep=0.4pt] at ($(rotate_input_weak.north) + (3*\shadowOff, 3*\shadowOff + 3mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-fixed-azimuth.pdf}
};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_weak.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff)$);
}

\draw [arrow] ($(rot_input.east) + (0, \condOff)$) -| (rotate_input_weak);
\draw [arrow] (ssf) -- (ssf_output);


\end{tikzpicture}


==> images/flowchart/init_doa.tikz <==
\begin{tikzpicture}


\newcommand\myscale{1}
\newcommand\myfont{\scriptsize}
\pgfmathsetlengthmacro{\micW}{1pt*\myscale}

\pgfmathsetmacro{\micRA}{0.6*\myscale}
\pgfmathsetmacro{\micRB}{0.5*\myscale}
\pgfmathsetmacro{\micRC}{0.5*\myscale}
\pgfmathsetmacro{\micRRC}{0.2*\myscale}
\pgfmathsetmacro{\micRRB}{0.3*\myscale}
\pgfmathsetmacro{\micRRA}{0.4*\myscale}
\pgfmathsetmacro{\arrayR}{0.1*\myscale}
\node[star,star points=5,draw,fill=black,minimum size=\myscale*4pt,star point ratio=2.25, anchor=center, inner sep=0pt, rounded corners=0.1pt] at (0,0) {};

\newcommand\thetaC{60}
\pgfmathsetmacro{\xposA}{\micRA * cos(-120-180)}
\pgfmathsetmacro{\yposA}{\micRA * sin(-120)}
\pgfmathsetmacro{\xposB}{\micRB * cos(-45-180)}
\pgfmathsetmacro{\yposB}{\micRB * sin(-45)}
\pgfmathsetmacro{\xposC}{\micRC * cos(\thetaC)}
\pgfmathsetmacro{\yposC}{\micRC * sin(\thetaC)}
\node[anchor=east] at (\xposC, \yposC) {\myfont$\theta_0,\!\elevation_0$};
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposA, \yposA);
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposB, \yposB);
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (0 + \micRB, 0);
\draw[line width=\myscale*0.2mm, tab_green] (\micRRB, 0) arc[start angle=0, end angle=-135, radius=\micRRB];
\draw[line width=\myscale*0.2mm, tab_orange] (\micRRC, 0) arc[start angle=0, end angle=\thetaC, radius=\micRRC];
\draw[line width=\myscale*0.2mm, tab_blue] (\micRRA, 0) arc[start angle=0, end angle=-60, radius=\micRRA];
\draw (\xposA, \yposA) node[cross=\myscale*2.5pt, color=tab_blue, line width=\myscale*1pt, rotate=45, anchor=center]{};
\draw (\xposB, \yposB) node[cross=\myscale*2.5pt, color=tab_green, line width=\myscale*1pt, rotate=45, anchor=center]{};
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposC, \yposC);
\draw (\xposC, \yposC) node[cross=\myscale*2.5pt, color=tab_orange, line width=\myscale*1pt, rotate=45, anchor=center]{};

\end{tikzpicture}


==> images/flowchart/overview.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{2mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\condOff{5.5mm}
\newcommand\underScale{0.7}
\pgfmathsetlengthmacro{\dnnInputDelta}{4mm}

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{X}_{tk}$};

% FB
\def\mvdrSymbShift{0mm} % -1.5mm
\node[right=of noisy_input] (fb_split) {};
\node [mvdrBox, above right=of fb_split, yshift=\dnnInputDelta] (fb_mvdr) {};
\node[xshift=\mvdrSymbShift] at (fb_mvdr.center) {
    \mvdrSymb
};
% \node[] at (fb_mvdr.center) {
%     \contour{white}{MVDR}
% };
%\node [normBox, right=of fb_mvdr] (fb_norm) {\normSymb};
\node [xshift=2mm] (fb_norm)  at (fb_mvdr.east) {};
\node [] (dnn_bend) at (fb_norm) {};
\def\mvdrLabelY{1.25mm}
\def\mvdrLabelX{0.5mm}
\newcommand\superScale{0.6}

% Mask DNN
\def\dnnLabelX{3mm}
\def\dnnLabelYTop{1.5mm}
\def\dnnLabelYBottom{2.5mm}
\node[right=of dnn_bend, xshift=-1mm] (fb_switch) {};
\node [dnnBox, right=of fb_switch, xshift=1.5mm] (dnn) {};
\node [xshift=4.5mm] at (dnn.center) {\dnnSymb{}};
\node [text width=1cm, align=center] at (dnn) {\contour{white}{Mask} \contour{white}{DNN}};
\draw [arrow] (fb_mvdr.east) -- (dnn);
\node [] (input_dnn_split) at (dnn_bend |- noisy_input) {};
\node [normBox, above=of input_dnn_split.center, yshift=-\nodeDistance/2] (input_dnn_norm) {\normSymb};
\draw [arrow] (input_dnn_norm) |- ($(dnn.west) + (0, -\dnnInputDelta)$);


% EMA
\def\emaOff{3mm}
\def\emaOffX{3mm}
\node [right=of dnn, yshift=-\emaOff, xshift=\emaOffX] (ema_bend) {};
\node [emaBox, right=of ema_bend, yshift=\emaOff/2] (ema) {\emaSymb{}};
\node [] (ema_split) at (ema_bend |- noisy_input) {};
\draw[arrow] (dnn.east) -- ($(ema.west) + (0, \emaOff/2)$);

% MVDR
\node [right=\nodeDistance/2 of ema] (mvdr_bend) {};
\node [mvdrBox, xshift=\nodeDistance] (mvdr) at (noisy_input -| mvdr_bend) {};
\node[xshift=\mvdrSymbShift] at (mvdr.center) {
    \mvdrSymb
};
\node [right=of mvdr] (mvdr_split) {};
\node [right=of mvdr_split] (mvdr_out) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (mvdr_out.west) {$\hat{S}_{tk}$};
\draw[arrow] (ema.east) -| (mvdr.north);

% recursion
\def\arHeight{1.05cm} % 1cm
%\node [normBox, above=of mvdr_split] (mvdr_norm) {\normSymb};
\node [above=of mvdr_split] (mvdr_norm) {};
\node [delay] (mvdr_delay) at (ema.center -| mvdr_split.center) {\delaySymb};
\node[yshift=\arHeight] (ar_bend) at (dnn_bend |- mvdr_delay) {};
%\draw (mvdr_delay.north) |- (ar_bend.center);
%\draw[arrow] (ar_bend.center) |- ($(dnn.west) + (0, \dnnInputDelta)$);
\draw[arrow] (mvdr_delay.north) |- (ar_bend.center) |- ($(dnn.west) + (0, \dnnInputDelta)$);
\draw[arrow] (mvdr_split.center) -- (mvdr_delay.south);

% FB switch
\newcommand\switchLen{3mm}%3mm
\draw[color=white, line width=2pt] ($(fb_switch.center) + (-0.5*\switchLen, 0)$) -- ($(fb_switch.center) + (0.5*\switchLen,0)$);
\draw ($(fb_switch.center) + (0.5*\switchLen, 0)$) -- ($(fb_switch.center) + (-0.5*\switchLen,0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(fb_switch.center) + (-0.15*\switchLen, -0.3*\switchLen)$) arc[start angle=185, end angle=135, radius=\switchLen];
\node[anchor=south west] at (fb_switch) {\scriptsize \contour{white}{FB}};

% AR switch
\node[yshift=\dnnInputDelta] (ar_switch) at (fb_switch.center) {};
\draw[color=white, line width=2pt] ($(ar_switch.center) + (-0.5*\switchLen, 0)$) -- ($(ar_switch.center) + (0.5*\switchLen,0)$);
\draw ($(ar_switch.center) + (0.5*\switchLen, 0)$) -- ($(ar_switch.center) + (-0.5*\switchLen,0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ar_switch.center) + (-0.15*\switchLen, -0.3*\switchLen)$) arc[start angle=185, end angle=135, radius=\switchLen];
\node[anchor=south west] at (ar_switch) {\scriptsize \contour{white}{AR}};

% conditioning
\node [above=of noisy_input.center, xshift=-\specWidth/2, yshift=\condOff] (cond_init) {
\input{images/flowchart/weak_init_doa.tikz}
};
\node[split, above=of fb_mvdr] (cond_split) {};
\draw[arrow] (cond_split.center) -- (fb_mvdr.north);
\draw[arrow] (cond_split.center) -| (ema.north);
\draw (cond_init.east |- cond_split) -- (cond_split);
\node[] (cond_ar_cross) at (dnn_bend |- cond_split) {};
\def\condArX{0.079mm}
\draw[white] ($(cond_ar_cross.center) + (2*\condArX, -2*\condArX)$) -- ($(cond_ar_cross.center) + (2*\condArX, 2*\condArX)$);
\draw[white] ($(cond_ar_cross.center) + (-2*\condArX, -2*\condArX)$) -- ($(cond_ar_cross.center) + (-2*\condArX, 2*\condArX)$);

% ema recursion
\def\emaArDelayY{1.5mm}
\node[split] (ema_ar_split) at (ema.east -| mvdr.north) {};
\node[delay, above=of ema_ar_split, yshift=-\emaArDelayY] (ema_ar_delay){\delaySymb};
\draw[arrow] (ema_ar_split.center) -- (ema_ar_delay.south);
\node[] (ema_ar_bend) at (ema.north |- cond_split.center) {};
\draw (ema_ar_delay.north) |- (ema_ar_bend.center);

% ema switch
\draw[color=white, line width=2pt] ($(ema_ar_bend.center) + (0, 0)$) -- ($(ema_ar_bend.center) + (0,-\switchLen)$);
\draw[color=white, line width=2pt] ($(ema_ar_bend.center) + (\switchLen/2, 0)$) -- ($(ema_ar_bend.center) + (-\switchLen/2, 0)$);
\draw ($(ema_ar_bend.center) + (-0.5*\switchLen, 0)$) -- ($(ema_ar_bend.center) + (0, -\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ema_ar_bend.center) + (0.3*\switchLen, -0.3*\switchLen)$) arc[start angle=85, end angle=135, radius=\switchLen];
\node[anchor=north west, yshift=0.5mm] at (ema_ar_bend) {\tiny \contour{white}{$t$\raisebox{+0.25ex}{\scalebox{0.75}[0.75]{$>$}}$1$}};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
% nodes
\node [split, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (fb_split_\x) at (fb_split) {};
\node [split, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (input_dnn_split_\x) at (input_dnn_split) {};
\node [split, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (ema_split_\x) at (ema_split) {};
%\node [split, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (mvdr_split_\x) at (mvdr_split) {};

% arrows
% \draw [color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
%         -- ($(fb_split.center) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(fb_split.center) + (-\sOff,-\sOff)$)
        |- ($(fb_mvdr.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(mvdr.west) + (0,-\sOff)$);
%\draw [arrow,color=\shadowColor] ($(fb_mvdr.east) + (0,-\sOff)$)
%        -- ($(fb_norm.west) + (0,-\sOff)$);
%\draw [arrow,color=\shadowColor] ($(mvdr.east) + (0,-\sOff)$)
%        -- ($(mvdr_out.west) + (-\sOff,-\sOff)$);

\draw [arrow,color=\shadowColor] ($(input_dnn_split.center) + (-\sOff,-\sOff)$)
        -- ($(input_dnn_norm.south) + (-\sOff,0)$);

\draw [arrow,color=\shadowColor] ($(ema_split.center) + (-\sOff,-\sOff)$)
        |- ($(ema.west) + (0,-\sOff-\emaOff/2)$);

%\draw [arrow,color=\shadowColor] ($(mvdr_split.center) + (-\sOff,-\sOff)$)
%        -- ($(mvdr_norm.south) + (-\sOff,0)$);

% images
%\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at ($(mvdr_out.west) + (-\sOff,-\sOff)$) {
%  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
%};
}

% output
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at ($(mvdr_out.west) + (0mm, 0mm)$) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};
\node [split] at (mvdr_split) {};
%\draw [arrow] ($(mvdr_split.center) + (0mm, 0mm)$)
%        -- ($(mvdr_norm.south) + (0mm,0mm)$);
\draw [arrow] ($(mvdr.east) + (0,0)$)
        -- ($(mvdr_out.west) + (0, 0)$);
        
% labels
% \node[
%     yshift=\mvdrLabelY,
%     xshift=\mvdrLabelX,
%     text=white,
%     font=\scriptsize\bfseries
% ] at (fb_mvdr.north east)
% {$\hat{\Phi}^{\scalebox{\superScale}[\superScale]{(\mathrm{V})}}_{\scalebox{\superScale}[\superScale]{$0k$}}$};

\node [yshift=\mvdrLabelY, xshift=\mvdrLabelX] at (fb_mvdr.north east) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(V)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$0k$}}}}$}};
\node [yshift=\mvdrLabelY, xshift=-\mvdrLabelX] at (fb_mvdr.north west) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(S)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$0k$}}}}$}};
\node [xshift=\dnnLabelX, yshift=\dnnLabelYTop] at (dnn.east) {\scriptsize \contour{white}{$\hat{\mathcal{M}}^{\scalebox{\superScale}[\superScale]{(S)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$tk$}}}}$}};
\node [xshift=\dnnLabelX, yshift=-\dnnLabelYBottom] at (dnn.east) {\scriptsize \contour{white}{$\hat{\mathcal{M}}^{\scalebox{\superScale}[\superScale]{(V)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$tk$}}}}$}};

\node [yshift=\mvdrLabelY, xshift=\mvdrLabelX] at (mvdr.north east) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(V)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$tk$}}}}$}};
\node [yshift=\mvdrLabelY, xshift=-\mvdrLabelX] at (mvdr.north west) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(S)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$tk$}}}}$}};

\node [yshift=\mvdrLabelY, xshift=\mvdrLabelX-1mm] at (ema.north east) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(V)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$\smallDelayIdx{t}k$}}}}$}};
\node [yshift=\mvdrLabelY, xshift=-\mvdrLabelX+1mm] at (ema.north west) {\scriptsize \contour{white}{$\hat{\myPhi}^{\scalebox{\superScale}[\superScale]{(S)}}_{\text{\raisebox{1mm}{\scalebox{\underScale}[\underScale]{$\smallDelayIdx{t}k$}}}}$}};



\end{tikzpicture}


==> images/flowchart/weak_init_doa.tikz <==
\begin{tikzpicture}


\newcommand\myscale{1}
\newcommand\myfont{\scriptsize}
\pgfmathsetlengthmacro{\micW}{1pt*\myscale}

\pgfmathsetmacro{\micRA}{0.4*\myscale} % 0.6
\pgfmathsetmacro{\micRB}{0.5*\myscale}
\pgfmathsetmacro{\micRC}{0.5*\myscale}
\pgfmathsetmacro{\micRRC}{0.25*\myscale} % 0.2
\pgfmathsetmacro{\micRRB}{0.3*\myscale} % 0.3
\pgfmathsetmacro{\micRRA}{0.4*\myscale}
\pgfmathsetmacro{\arrayR}{0.1*\myscale}
\node[star,star points=5,draw,fill=black,minimum size=\myscale*4pt,star point ratio=2.25, anchor=center, inner sep=0pt, rounded corners=0.1pt] at (0,0) {};

\newcommand\thetaC{60}
\pgfmathsetmacro{\xposA}{\micRA * cos(-135-180)}
\pgfmathsetmacro{\yposA}{\micRA * sin(-135)} % 120
\pgfmathsetmacro{\xposB}{\micRB * cos(-45-180)}
\pgfmathsetmacro{\yposB}{\micRB * sin(-45)}
\pgfmathsetmacro{\xposC}{\micRC * cos(\thetaC)}
\pgfmathsetmacro{\yposC}{\micRC * sin(\thetaC)}
\node[anchor=east] at (\xposC, \yposC) {\myfont$\theta_0,\!\elevation_0$};
% \draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposA, \yposA);
% \draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposB, \yposB);
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (0 + \micRB, 0);
% \draw[line width=\myscale*0.2mm, tab_green] (\micRRB, 0) arc[start angle=0, end angle=-135, radius=\micRRB];
\draw[line width=\myscale*0.2mm, tab_orange] (\micRRC, 0) arc[start angle=0, end angle=\thetaC, radius=\micRRC];
% \draw[line width=\myscale*0.2mm, tab_blue] (\micRRA, 0) arc[start angle=0, end angle=-60, radius=\micRRA];
\draw (\xposA, \yposA) node[cross=\myscale*2.5pt, color=tab_blue, line width=\myscale*1pt, rotate=45, anchor=center]{};
% \draw (\xposB, \yposB) node[cross=\myscale*2.5pt, color=tab_green, line width=\myscale*1pt, rotate=45, anchor=center]{};
\draw [line width=\myscale*0.1mm, color=black, dash pattern=on \myscale*1pt off \myscale*1pt] (0, 0) -- (\xposC, \yposC);
\draw (\xposC, \yposC) node[cross=\myscale*2.5pt, color=tab_orange, line width=\myscale*1pt, rotate=45, anchor=center]{};

\end{tikzpicture}


==> images/recording_length/recording_length.tikz <==
\begin{tikzpicture}
    
\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\figSize{2.075cm} % 1.9cm
\newcommand\labelFont{\footnotesize}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.5}
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
\newcommand\labelOff{5.5mm} % 8mm
\newcommand\doaDist{1cm} % 2cm
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{1.25cm}
\newcommand\legendYBoxOff{4mm}
\newcommand\legendXBoxWidth{2.8cm}
\newcommand\legendYBoxHeight{2.05cm}

\foreach \x / \low / \high / \metric / \numTicks / \metricLabel / \relWidth / \method
[
    remember=\dr as \lastRel (initially 0), 
    evaluate=\relWidth as \dr using \relWidth+\lastRel,
]
in {
    0/4/10/snr/6/{\small $\Delta$\,SNR\,[dB]\,$\rightarrow$}/1.5/spatialnet_snr
%    1/7/13/snr/6/{\small $\Delta$\,SNR\,[{\scriptsize dB}]\,$\leftarrow$}/1.5/spatialnet_snr
    }{
    
    \pgfmathsetlengthmacro{\figWidth}{\figSize * \relWidth}
    \node[anchor=center] at (\plotStartX + \x * \doaDist + \lastRel * \figSize, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/recording_length/spatialnet_snr.pdf} 
    };
    \def\xTickNum{6}
    \pgfmathsetlengthmacro{\xTickW}{
    \figWidth / (\xTickNum)
    }
    \foreach \xTick in {0, ..., \xTickNum}{
        \draw[line width=\tickWidth] (\plotStartX + \x * \doaDist + \lastRel * \figSize + \xTick * \xTickW - \figWidth/2, \plotStartY) -- (\plotStartX + \x * \doaDist + \lastRel * \figSize + \xTick * \xTickW - \figWidth/2, \plotStartY - \majorTick);
        \pgfmathsetmacro{\xTickLabel}{int(10 * \xTick)}
        \node[anchor=north] at (\plotStartX + \x * \doaDist + \lastRel * \figSize + \xTick * \xTickW - \figWidth/2, \plotStartY) {\labelFont\xTickLabel};
    }
    \node[yshift=-5mm] at (\plotStartX + \x * \doaDist + \lastRel * \figSize, \plotStartY) {time [s]};

    \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
    \foreach \y in {0, ..., \numTicks}{
        \ifthenelse{\y = \numTicks}{
                \newcommand\metricTick{\high}
            }{
                \pgfmathsetmacro{\metricTick}{
            % round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
            int(
                (\low + (\high - \low) / \numTicks * \y
            )
            }
        }
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%        \ifnum\tmp=\y
        \ifnum\tmp=\y
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist  - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
        \else 
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        
        \ifthenelse{\equal{\metric}{mae}}{
        \ifnum\y=0
\node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 2mm,\plotStartY + 0.5 * \figHeight) {\metricLabel};
        \fi        
        \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y)}
         
            \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
        }{
            \ifnum\y=0
            \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 0.5mm,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
            \fi
            % \pgfmathsetmacro{\tickLen}{\majorTick}
            % \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
        }
        \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
    }
}

\end{tikzpicture}


==> images/recordings/recordings.tikz <==
\begin{tikzpicture}

\newcommand\doaWidth{1.5cm} % 1.5cm
\newcommand\doaHeight{8mm}
\newcommand\figSize{1.95cm} % 1.8cm
\pgfmathsetlengthmacro{\figWidth}{\figSize * 2.2}
\pgfmathsetlengthmacro{\figWidthOne}{\figSize * 0.9}
\pgfmathsetlengthmacro{\figWidthTwo}{\figSize * 2.4} % 1.7
\pgfmathsetlengthmacro{\figHeight}{\figSize}
\newcommand\labelOff{7mm} % 7mm
\newcommand\labelFont{\footnotesize}
\newcommand\doaDist{-4mm} %0cm
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{0.5mm} % 1mm
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{1.25cm}
\newcommand\legendYBoxOff{4mm}
\newcommand\legendXBoxWidth{2.8cm}
\newcommand\legendYBoxHeight{2.05cm}

\foreach \x / \low / \high / \l / \metric / \numTicks / \metricLabel [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in 
{
    1/1.0/4.5/7.85/macs/7/{MACs\,[{G/s}]\,$\leftarrow$},
    2/0/1.0/6.45/wer/8/{WER\,[{\%}]\,$\leftarrow$}
    }
    % {
    % 1/0/1.0/6.45/wer/8/{WER\,[{\scriptsize\%}]\,$\leftarrow$}
    % }
    {
    \edef\fileName{\metric}

    
    \ifnum\x=1
    \pgfmathsetlengthmacro{\figOff}{0.5 * \figWidthOne}
        \node[anchor=center] at (\plotStartX + \figWidthOne + \x * \doaDist, \plotStartY + 0.5 * \figHeight) {%
            \pgfimage[height=\figHeight, width=\figWidthOne]{images/recordings/\fileName.pdf} 
        };
    \else
    \pgfmathsetlengthmacro{\figOff}{\figWidthOne + 0.5 * \figWidthTwo}
        \node[anchor=center] at (\plotStartX +  \figWidthOne + \figWidthTwo + \x * \doaDist, \plotStartY + 0.5 * \figHeight) {%
            \pgfimage[height=\figHeight, width=\figWidthTwo]{images/recordings/\fileName.pdf} 
        };
    \fi

    \ifnum\x=1
        \node[anchor=center, rotate=90, yshift=1mm] at (\plotStartX + \figOff + \x * \doaDist - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
    \else
        \node[anchor=center, rotate=90, yshift=0mm] at (\plotStartX + \figOff + \x * \doaDist - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
    \fi
    \ifnum\x=1
    % log yticks
        \foreach \exp / \tick in {
            0/3,0/4,0/5,0/6,0/7,0/8,0/9,
1/1,1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9,
2/1,2/2,2/3,2/4,2/5,2/6,2/7,2/8,2/9,
3/1,3/2,3/3,3/4,3/5,3/6,3/7,3/8,3/9,
4/1
        }{
            \pgfmathsetmacro{\tickYMulti}{
                (log10(\tick) + \exp-1 + 1 - log10(3)) / (2.6 + log10(2.6) + 1 - log10(3))
            }
            \pgfmathsetlengthmacro{\deltaY}{
              \tickYMulti * \figHeight
            }
            \ifthenelse{\tick = 1}{
                \def\tickLen{\majorTick}
                \pgfmathsetmacro{\shiftExp}{int(abs(\exp-3))}
                % \pgfmathsetmacro{\yticklabel}{int(10^\exp)}
                \ifnum\exp=1
                    \node[anchor=east, xshift=1mm] at (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \deltaY) {\footnotesize $10^{\text{-}\shiftExp}$};
                \else
                    \ifnum\exp=2
                        \node[anchor=east, xshift=1mm] at (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \deltaY) {\footnotesize $10^{\text{-}\shiftExp}$};
                    \else
                \node[anchor=east, xshift=1mm] at (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \deltaY) {\footnotesize $10^{\shiftExp}$};
                \fi
                \fi
            }{
                \def\tickLen{\minorTick}
            }
            \draw[line width=\tickWidth] (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \deltaY) --  (\plotStartX + \figOff + \x * \doaDist, \plotStartY + \deltaY);
        }
    
    \else
    % linear yticks
    \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
    \foreach \y in {0, ..., \numTicks}{
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
        \ifthenelse{\y = \numTicks}{
            \newcommand\metricTick{\high}
        }{
            \pgfmathsetmacro{\metricTick}{
        (\low + (\high - \low) / \numTicks * \y)
        }
        }
        \ifthenelse{\equal{\metric}{wer}}{
        \pgfmathsetmacro{\metricTick}{int(12.5 * \y)}
        \ifnum\tmp=\y
         \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \y * \deltaY) {\labelFont \text{\metricTick}};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        }{
            \ifnum\tmp=\y
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \y * \deltaY) {\labelFont \text{\metricTick}};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        }
        \draw[line width=\tickWidth] (\plotStartX + \figOff + \x * \doaDist - \tickLen,\plotStartY + \y * \deltaY) --  (\plotStartX + \figOff + \x * \doaDist,\plotStartY + \y * \deltaY);
    }
    \fi

    \ifnum\x=2
        \foreach \xTickOff / \xLabel in {
        0.05/{0}, 0.22/{1}, 0.4375/{2}, 0.66/{3}, 0.8775/{4}
        }{
            \draw[line width=\tickWidth] (\plotStartX + \figOff + \xTickOff * \figWidthTwo + \x * \doaDist,\plotStartY) --  (\plotStartX + \figOff + \xTickOff * \figWidthTwo + \x * \doaDist, \plotStartY - \majorTick);
            \node[anchor=north, rotate=0] at (\plotStartX + \figOff + \xTickOff * \figWidthTwo + \x * \doaDist,\plotStartY) {\labelFont \xLabel};
        }
    \else 
        \foreach \xLabel in {
        1,2,3,4
        }{
        \def\deltaSH{0.2}
        \pgfmathsetlengthmacro{\xTickOff}{((\xLabel-1) * 0.22 + 0.18)}
            \draw[line width=\tickWidth] (\plotStartX + \figOff + \xTickOff * \figWidthOne + \x * \doaDist,\plotStartY) --  (\plotStartX + \figOff + \xTickOff * \figWidthOne + \x * \doaDist, \plotStartY - \majorTick);
            \node[anchor=north, rotate=0] at (\plotStartX + \figOff + \xTickOff * \figWidthOne + \x * \doaDist,\plotStartY) {\labelFont \xLabel};
        }
    \fi
}

% xlabel
\node[xshift=2mm, yshift=-6mm] at (\plotStartX + \figWidth + \doaDist, \plotStartY) {
 spherical harmonics (SH) truncation order $N$ in \cref{eq:ambisonics_expansion}
};

\end{tikzpicture}

